Computational dynamics of acoustically-driven microsphere systems

We propose a computational framework for the self-consistent dynamics of a microsphere system driven by a pulsed acoustic field in an ideal fluid. Our framework combines a molecular dynamics integrator describing the dynamics of the microsphere system with a time-dependent integral equation solver for the acoustic field that makes use of fields represented as surface expansions in spherical harmonic basis functions. The presented approach allows us to describe the inter-particle interaction induced by the field as well as the dynamics of trapping in counter-propagating acoustic pulses. The integral equation formulation leads to equations of motion for the microspheres describing the effect of non-dissipative drag forces. We show (1) that the field-induced interactions between the microspheres give rise to effective dipolar interactions, with effective dipoles defined by their velocities, and (2) that the dominant effect of an ultrasound pulse through a cloud of microspheres gives rise mainly to a translation of the system, though we also observe both expansion and contraction of the cloud determined by the initial system geometry.

==> figures/acoustic_trapping.tex <==
\begin{tikzpicture}[>=latex]
    \begin{axis}[
      point meta min=-1, point meta max=1, %needed to make colorbar ticks work
      colorbar horizontal,
      colorbar style={
        at={(0.5,1.03)}, anchor=south,
        xticklabel pos=upper,
        xtick = \empty,
        %ylabel={Pressure Gradient $\left|\nabla P\right|$},
        %ytick=\empty,
        extra x ticks={-1,1},
        %extra x tick style={yshift=-0.5cm},
        %extra x tick labels = {$-P_0$, $P_0$},
        title style={yshift=-0.75cm},
        title = {Pressure gradient, $\vu{z} \cdot \nabla p$ (relative scale)},
        ticks = none
      },
      colormap={}{rgb255=(42,72,239); rgb255=(56,94,240); rgb255=(71,115,241); rgb255=(85,137,242); rgb255=(99,155,243); rgb255=(113,171,244); rgb255=(127,186,245); rgb255=(141,201,247); rgb255=(153,211,248); rgb255=(165,222,249); rgb255=(178,232,250); rgb255=(190,239,251); rgb255=(201,245,252); rgb255=(212,250,252); rgb255=(223,254,250); rgb255=(233,254,238); rgb255=(242,254,226); rgb255=(252,254,213); rgb255=(253,251,201); rgb255=(252,247,188); rgb255=(251,244,175); rgb255=(249,238,163); rgb255=(247,229,150); rgb255=(244,219,137); rgb255=(241,210,124); rgb255=(237,196,111); rgb255=(234,181,99); rgb255=(230,167,86); rgb255=(227,150,75); rgb255=(223,132,66); rgb255=(219,113,58); rgb255=(216,94,49); },
      enlargelimits=false,
      axis on top,
      %ytick = {-112.5, -75, -37.5, 0, 37.5, 75, 112.5},
      %yticklabels = {$-\frac{3\lambda}{2}$, $-\lambda$, $-\frac{\lambda}{2}$, $0$, $\frac{\lambda}{2}$, $\lambda$, $\frac{3\lambda}{2}$},
      xlabel={Time $(\si{\micro\second})$},
      ylabel={$\vu{z}$-coordinate $(\si{\micro\meter})$},
      %title style={yshift=0.6cm},
      %title={Confinement of scatterers to planes},
    ]
      \addplot graphics[
        xmin=0E-4,
        xmax=1.5984E2,
        ymin=-1.12510E2,
        ymax=1.12510E2,
        ]
      {figures/banding.png};

      \draw[thick, <->] (axis cs:110,0) -- (axis cs:110,37.5) node [midway,right] {$\frac{c_s}{2f_0} = \si{\num{37.5}\micro\meter}$};

    \end{axis}
\end{tikzpicture}


==> figures/coordinate_notation.tex <==
\begin{tikzpicture}[scale=2.8, >=latex]

  \coordinate (x) at (1, 0);
  \coordinate (y) at (0, 1);
  \coordinate (z) at (-0.1,-0.5);

\def\Rone{0.5}
\def\Rtwo{{sqrt(2)/2*\Rone}}

\coordinate (A) at ({sqrt(2)/2}, 1.3);
\coordinate (B) at ({3*sqrt(2)/2}, 0.6);

\fill[ball color=white!10] (A) circle (\Rone);
\draw[densely dashed] (A) circle (\Rone) node[right] at ($(A)+(30:\Rone)$) {$\Omega_k$};
\fill[ball color=white!10] (B) circle (\Rtwo);

\draw[->, very thick] (xyz cs:x=0) -- (xyz cs:x=1) node[above] {$\vu{y}$};
\draw[->, very thick] (xyz cs:y=0) -- (xyz cs:y=1) node[right] {$\vu{z}$};
\draw[->, very thick] (xyz cs:z=0) -- (xyz cs:z=1) node[left]  {$\vu{x}$};

\draw [->] (0,0) -- ($(0,0)!.99!(A)$) node [midway, fill=white] {$\vb{x}_k$};
\draw [->] (0,0) -- ($(0,0)!.99!(B)$) node [midway, fill=white] {$\vb{x}_j$};

\draw [<-] ($(B)!.99!(A)$) -- ($(A)!.99!(B)$) node [midway, fill=white] {$\vb{d}_{jk}$};

\draw [dashed] (A) -- ($(A)-(\Rone, 0)$) node [midway, above] {$a_{k}$};
\draw [dashed] (B) -- ($(B)+(\Rtwo, 0)$) node [midway, above] {$a_{j}$};

\end{tikzpicture}


==> figures/dipole_field.tex <==
\begin{tikzpicture}[>=latex,trim axis left]
  \begin{axis}[
      grid = major,
      major grid style = {black, opacity=0.4},
      xlabel = $z$ (\si{\micro\meter}),
      ylabel = $x$ (\si{\micro\meter}),
      enlargelimits = false,
      axis on top,
      axis equal image
  ]
    \addplot graphics [
      xmin = -3,
      xmax = 3,
      ymin = -3,
      ymax = 3,
    ] {figures/dipolefig.pdf};

    \filldraw[ball color=white!10, draw=none] (axis cs:0,0) circle[radius = 100];
    \draw[thick, ->] (axis cs:-0.618034,0) -- (axis cs:0.618034,0) node[midway,above]{$\vb{v}_s$};
  \end{axis}
\end{tikzpicture}


==> figures/flowchart.tex <==
\usetikzlibrary{arrows, shapes, positioning}

\tikzstyle{decision} = [diamond, draw, fill=blue!10,
    text width=4.5em, text badly centered, node distance=2.5cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!10,
    text width=6em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, very thick, color=black!50, -latex']
\tikzstyle{cloud} = [draw, rounded rectangle, fill=red!10, node distance=2.5cm,
    minimum height=2em]

\begin{tikzpicture}[scale=2, node distance = 2cm, auto]
    % Place nodes
    \node [block] (phi_inc) {prescribe $\varphi_\text{inc}(\mathbf{x},t)$};
    \node [cloud , left of=phi_inc] (begin) {begin};
    \node [block, below of=phi_inc] (expansion) {expand new surface potential in $Y_{\ell m}$};
    \node [block, below of=expansion] (solve_IE) {solve \cref{eq:Kirchoff-Helmholtz}};
    \node [block, below left=-0.5cm and 0.5cm of expansion] (md) {update $\mathbf{x}_i, \mathbf{v}_i$ \linebreak $t \leftarrow t + \Delta t$};
    \node [block, below of=md, node distance=2.0cm] (pressure) {compute surface pressure, $\mathbf{a}_i$};
    \node [decision, below of=solve_IE] (decide) {have $N_\text{timesteps}$ elapsed?};
    \node [cloud, below of=decide, node distance=2.5cm] (stop) {stop};
    % Draw edges
    \path [line] (phi_inc) -- (expansion);
    \path [line] (expansion) -- (solve_IE);
    \path [line] (solve_IE) -- (decide);
    \path [line] (decide) -| node [near start, color=black] {no} (pressure);
    \path [line] (pressure) -- (md);
    \path [line] (md) |- (expansion);
    \path [line] (decide) -- node [, color=black] {yes}(stop);
    \path [line] (begin) -- (phi_inc);
\end{tikzpicture}


==> figures/hull_percents.tex <==
\begin{tikzpicture}
  \begin{axis}[
      grid = major,
      cycle multi list={Set1-3},
      xlabel = Time ($\si{\micro \second}$),
      axis x discontinuity=crunch,
      ylabel = $\Delta V_h$ (percent),
    ]

    \foreach \colindex in {0,...,19} 
      {
        \addplot+[mark=none, solid, ultra thick] table [x expr = \coordindex*(6400*4.85437e-3)/255 + 5, y index = \colindex, mark=*] {data/smoothed_hull_volume.dat};
        %6400: # timesteps, 255: # of downsamples, 4.85437e-3: delta t (microseconds)
      }

  \end{axis}
\end{tikzpicture}


==> figures/perpendicular_configuration.tex <==
\begin{tikzpicture}[>=latex]

  \def\radius{1}

  \coordinate (b1) at (-3, 0);
  \coordinate (surf1) at ($(b1)+(45:1)$);
  \coordinate (b2) at ( 3, 0);
  \coordinate (surf2) at ($(b2)+(135:1)$);

  \coordinate (z1) at ($(b1)+(0,1)$);
  \coordinate (z2) at ($(b2)+(0,2)$);

  \fill[ball color=white!10] (b1) circle (\radius);
  \fill[ball color=white!10] (b2) circle (\radius);

  \draw[dashed] (b1) -- (surf1); 
  \draw[] (surf1) -- (b2) node[midway, fill=white] {$L$};
  %\draw[dashed] (surf2) -- (b2); 
  \draw (b1) -- (b2) node [midway, fill=white] {$\vb{d}_{12}$};

  \pic["$\theta_1$", <-, draw=black, angle eccentricity=1.5] {angle=surf1--b1--z1};
  \pic["$\theta_2$", ->, draw=black, angle eccentricity=1.5] {angle=z2--b2--surf1};

  \draw[->] (b1) -- +(0,3/2) node[above] {$\vb{u}_1$};
  \draw[->] (b2) -- +(0,3/2) node[above] {$\vb{u}_2$};

  \draw[thick, ->] (-9/2,-1) -- (-9/2,1) node[midway, fill=white] {$\vb{k}$};

  \node[below] at (b1) {$\vb{x}_1$};
  \node[below] at (b2) {$\vb{x}_2$};
\end{tikzpicture}


==> figures/scaling.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
  \pgfplotsset{
    %width=8cm,
    y axis style/.style={
      yticklabel style=#1,
      ylabel style=#1,
      y axis line style=#1,
      ytick style=#1
    },
    x axis style/.style={
      xticklabel style=#1,
      xlabel style=#1,
      x axis line style=#1,
      xtick style=#1
    }
  }
  \begin{loglogaxis}[
      axis x line*=bottom,
      x axis style = red!75!black,
      axis y line*=left,
      y axis style = red!75!black,
      xlabel = {Separation $\abs{\vb{d}}$ (\tikz{\pgfuseplotmark{triangle*}}, \si{\micro\meter})},
      ylabel = {$\Delta \abs{\vb{v}_\text{max}}$ (\tikz{\pgfuseplotmark{triangle*}}, relative)},
      width=0.85\columnwidth
    ]

    \addplot[
      red!75!black,
      only marks,
      mark=triangle*,
      mark size = 2.5
    ] table {data/separation_scaling.dat};

    \addplot[
      red!35!black,
      opacity=0.6,
      domain=4:128
    ] {0.250754*x^-3.00077};
  \end{loglogaxis}

  \begin{loglogaxis}[
      axis x line*=top,
      x axis style = blue!75!black,
      axis y line*=right,
      y axis style = blue!75!black,
      xlabel = {Radius (\tikz{\pgfuseplotmark{*}}, $\si{\micro\meter}$)},
      ylabel = {$\Delta\abs{\vb{v}_\text{max}}$ (\tikz{\pgfuseplotmark{*}}, relative)},
      ylabel style = {rotate=-180},
      width=0.85\columnwidth
    ]
    \addplot[
      blue!75!black,
      only marks,
      mark size=0.4ex
    ] table {data/radius_scaling.dat};

    \addplot[
      red,
      domain=0.5:5,
      opacity=1,
    ] {0.0000313328*x^2.99814};
  \end{loglogaxis}
\end{tikzpicture}

